Dispersing Fermi-Ulam Models

We study a natural class of Fermi-Ulam Models that features good hyperbolicity properties and that we call dispersing Fermi-Ulam models. Using tools inspired by the theory of hyperbolic billiards we prove, under very mild complexity assumptions, a Growth Lemma for our systems. This allows us to obtain ergodicity of dispersing Fermi-Ulam Models. It follows that almost every orbit of such systems is oscillatory.

==> collision.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collision.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.12275391bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84474324)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{collision.pdf}}%
    \put(0.12252705,0.50095999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.69565334,0.81595372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z_s$}}}%
    \put(0.1841026,0.41808093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\prs$}}}%
    \put(0.50634922,0.51660181){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\pos$}}}%
    \put(0.71730631,0.51257017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.60092172,0.41808093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pov$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{collision.pdf}}%
    \put(0.71730631,0.2624787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\slope$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{collision.pdf}}%
  \end{picture}%
\endgroup%


==> inducingSet.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inducingSet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.76945496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17408723)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inducingSet.pdf}}%
    \put(1.03032034,0.78408027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\csp$}}}%
    \put(0.33464816,0.14058242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cspi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inducingSet.pdf}}%
    \put(0.69582166,0.33867948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\singBackward0$}}}%
    \put(0.54635263,0.78408027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cell^-_0$}}}%
  \end{picture}%
\endgroup%


==> recollisionRegion.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'recollisionRegion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.76067352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81060336)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{recollisionRegion.pdf}}%
    \put(0.50892904,0.04966367){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\xc$}}}%
    \put(0.95185057,0.04966367){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\backReco$}}}%
    \put(-0.18978504,1.50437617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(1.03143202,0.68012029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w=\slopeb$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{recollisionRegion.pdf}}%
    \put(0.34724113,0.54283268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\csps^+$}}}%
    \put(0.61494065,0.28685331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\singReco^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{recollisionRegion.pdf}}%
    \put(-0.11383938,0.04966367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\csp$}}}%
    \put(-0.41971342,1.17864429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.78194482\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%

